Graphical Piecewise-Linear Algebra

Graphical (Linear) Algebra is a family of diagrammatic languages allowing to reason about different kinds of subsets of vector spaces compositionally. It has been used to model various application domains, from signal-flow graphs to Petri nets and electrical circuits. In this paper, we introduce to the family its most expressive member to date: Graphical Piecewise-Linear Algebra, a new language to specify piecewise-linear subsets of vector spaces. Like the previous members of the family, it comes with a complete axiomatisation, which means it can be used to reason about the corresponding semantic domain purely equationally, forgetting the set-theoretic interpretation. We show completeness using a single axiom on top of Graphical Polyhedral Algebra, and show that this extension is the smallest that can capture a variety of relevant constructs. Finally, we showcase its use by modelling the behaviour of stateless electronic circuits of ideal elements, a domain that had remained outside the remit of previous diagrammatic languages.

==> tikz/+n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=basic rounded box] (18) at (0, 0) {$+$};
		\node [style=none] (19) at (1.25, 0.5) {\scriptsize $n$};
		\node [style=none] (20) at (-1.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/AUB-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.5) {\scriptsize $n$};
		\node [style=black] (13) at (-0.5, 0.75) {};
		\node [style=place] (14) at (1, -0.75) {$D$};
		\node [style=place] (15) at (1, 0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=180, out=0] (2.center) to (9.center);
		\draw (9.center) to (14);
		\draw (8.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/AUB-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.5) {\scriptsize $n$};
		\node [style=black] (13) at (-0.5, -0.75) {};
		\node [style=place] (14) at (1, 0.75) {$C$};
		\node [style=place] (15) at (1, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=-180, out=0] (2.center) to (9.center);
		\draw (9.center) to (14);
		\draw (8.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/AUB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=place] (8) at (1.25, -1) {$D$};
		\node [style=place] (9) at (1.25, 1) {$C$};
		\node [style=none] (12) at (-1.75, 0.5) {\scriptsize $n$};
		\node [style=small rounded box] (13) at (-0.75, 0) {\scriptsize $\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (8);
		\draw [in=180, out=0] (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/L-Lminus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (3.5, 0) {};
		\node [style=black] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=geq] (27) at (0.25, 1) {};
		\node [style=white] (28) at (2.5, 1) {};
		\node [style=white] (29) at (1.5, 1) {};
		\node [style=geq] (30) at (0.25, -1) {};
		\node [style=white] (31) at (2.5, -1) {};
		\node [style=white] (32) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend left] (14) to (27);
		\draw [bend left] (28) to (9);
		\draw (30) to (32);
		\draw [bend right] (14) to (30);
		\draw [bend right] (31) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/L-Lminus-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (3.5, 0) {};
		\node [style=black] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=geq] (27) at (0.25, 1) {};
		\node [style=white] (28) at (2.5, 1) {};
		\node [style=white] (29) at (1.5, 1) {};
		\node [style=white] (31) at (1.25, -1) {};
		\node [style=white] (32) at (0.25, -1) {};
		\node [style=geq] (33) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend left] (14) to (27);
		\draw [bend left] (28) to (9);
		\draw [bend right] (14) to (32);
		\draw (31) to (33);
		\draw [bend right] (33) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/L-Lminus-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (3.5, 0) {};
		\node [style=black] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=geq] (27) at (0.25, -1) {};
		\node [style=white] (28) at (2.5, -1) {};
		\node [style=white] (29) at (1.5, -1) {};
		\node [style=white] (31) at (1.25, 1) {};
		\node [style=white] (32) at (0.25, 1) {};
		\node [style=leq] (33) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend right] (14) to (27);
		\draw [bend right] (28) to (9);
		\draw [bend left] (14) to (32);
		\draw (31) to (33);
		\draw [bend left] (33) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/L-Lminus-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (-1, 0) {};
		\node [style=white] (14) at (3.5, 0) {};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=geq] (27) at (2.25, -1) {};
		\node [style=white] (28) at (0, -1) {};
		\node [style=white] (29) at (1, -1) {};
		\node [style=leq] (30) at (2.25, 1) {};
		\node [style=white] (31) at (0, 1) {};
		\node [style=white] (32) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend left] (14) to (27);
		\draw [bend left] (28) to (9);
		\draw (30) to (32);
		\draw [bend right] (14) to (30);
		\draw [bend right] (31) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/L-from-max.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=reg] (8) at (-2.25, -1) {$-1$};
		\node [style=reg] (9) at (-2.25, 1) {$-1$};
		\node [style=reg] (13) at (0.25, 0) {max};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=black] (18) at (-4, -1.5) {};
		\node [style=black] (19) at (-5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [in=0, out=180] (6.center) to (8);
		\draw [in=0, out=180] (6.center) to (9);
		\draw (14.center) to (9);
		\draw (16.center) to (17.center);
		\draw (19) to (18);
		\draw [in=180, out=45] (18) to (8);
		\draw [in=180, out=-45] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/X-i-hyperplanes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$H_m$};
		\node [style=reg] (9) at (0.5, 1) {$H_0$};
		\node [style=place] (27) at (2.5, -1) {$d_{im}$};
		\node [style=place] (28) at (2.5, 1) {$d_{i0}$};
		\node [style=none] (29) at (0.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (9) to (28);
		\draw (8) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Y+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$H$};
		\node [style=place] (9) at (0.5, 1) {$d_i$};
		\node [style=white] (27) at (3.25, -1) {};
		\node [style=geq] (28) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (8) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Y+UY-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.75, 0) {};
		\node [style=black] (6) at (-5.5, 0) {};
		\node [style=reg] (8) at (-4, -1) {$H$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=white] (27) at (0, -1) {};
		\node [style=geq] (28) at (-1.25, -1) {};
		\node [style=white] (29) at (4, -1) {};
		\node [style=leq] (30) at (2.75, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (-2.25, -1) {};
		\node [style=none] (33) at (1, -1) {$\cup$};
		\node [style=none] (34) at (-2.5, -1) {$\big($};
		\node [style=none] (35) at (4.75, -1) {$\big)$};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-3.5, 1) {};
		\node [style=none] (38) at (-3.75, 1) {$\big($};
		\node [style=place] (40) at (-0.75, 1) {$d_i$};
		\node [style=none] (41) at (-2.75, 1) {$\bigcup_i$};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (0.25, 1) {$\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9.center);
		\draw (28) to (27);
		\draw (30) to (29);
		\draw (31.center) to (30);
		\draw (32.center) to (28);
		\draw (8) to (36.center);
		\draw (42.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Y+UY-tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$H$};
		\node [style=place] (9) at (0.5, 1) {$D$};
		\node [style=black] (27) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (8) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Y-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$H$};
		\node [style=place] (9) at (0.5, 1) {$d_i$};
		\node [style=white] (27) at (3.25, -1) {};
		\node [style=leq] (28) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (8) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Y-j-hyperplanes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$H_m$};
		\node [style=reg] (9) at (0.5, 1) {$H_0$};
		\node [style=place] (27) at (2.5, -1) {$c_{jm}$};
		\node [style=place] (28) at (2.5, 1) {$c_{j0}$};
		\node [style=none] (29) at (0.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (9) to (28);
		\draw (8) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/abs-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=reg] (8) at (-2, -0.75) {$-1$};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=reg] (13) at (0, 0) {max};
		\node [style=black] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (8);
		\draw [in=0, out=180] (6.center) to (9.center);
		\draw (15.center) to (14);
		\draw [in=180, out=60, looseness=0.75] (14) to (9.center);
		\draw [in=-180, out=-60] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/0-leq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (-4, 0) {};
		\node [style=white] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (0) to (2);
		\draw (3.center) to (0);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=black] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, 0.5) {\scriptsize $k$};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2, 1.25) {$o$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2, -1.25) {$o$};
		\node [style=none] (24) at (1.25, -1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (3) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (7.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (12.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (12.center) to (8.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (14.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (22.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw (1.center) to (3);
		\draw (10.center) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.75, -0) {$o$};
		\node [style=black] (11) at (0, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$o$};
		\node [style=black] (11) at (1, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (-2.75, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=white] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (1.25, 0.75) {};
		\node [style=white] (4) at (-1.5, -0.75) {};
		\node [style=white] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60] (4) to (3);
		\draw [bend left=45] (5) to (3);
		\draw [bend right=45] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/add-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=white] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=white] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=white] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=white] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=white] (2) at (1.5, -0.75) {};
		\node [style=white] (3) at (1.5, 0.75) {};
		\node [style=black] (4) at (-1, -0.75) {};
		\node [style=black] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, 0) {};
		\node [style=geq] (1) at (3.5, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=0, out=105] (0) to (2.center);
		\draw [in=0, out=-105] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.25) {};
		\node [style=black] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=black] (3) at (0.75, -1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=white] (5) at (2, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (1) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-135, out=-45, looseness=1.25] (3) to (5);
		\draw [in=105, out=-60, looseness=0.75] (1) to (5);
		\draw [in=180, out=75, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=white] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=black] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (1) to (4.center);
		\draw (1) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2) to (1);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bcounit-bunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (3.5, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=black] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/bone-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/cap-black-minus-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0) {};
		\node [style=black] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=reg] (5) at (-0.5, 1) {$-1$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/cap-black.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0) {};
		\node [style=black] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/cap-white.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0) {};
		\node [style=white] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/co-add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=white] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=white] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=white] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-8.25, -0) {};
		\node [style=white] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=white] (11) at (5, -0) {};
		\node [style=white] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-7.25, -0) {};
		\node [style=black] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black] (11) at (6, -0) {};
		\node [style=black] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (0) at (3.5, -0.75) {};
		\node [style=black] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=geq] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75] (1) to (3);
		\draw [in=180, out=-75] (1) to (0);
		\draw (0) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/cup-black-minus-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=reg] (5) at (1.25, 1) {$-1$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/cup-black.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/cup-white.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/geq-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=reg] (2) at (-2.5, 0) {$r$};
		\node [style=none] (3) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (0) at (-3.75, -0.75) {};
		\node [style=white] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=geq] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105] (1) to (3);
		\draw [in=0, out=-105] (1) to (0);
		\draw (0) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1.25, -1) {};
		\node [style=black] (3) at (1.25, 1.25) {};
		\node [style=black] (4) at (-2, -1) {};
		\node [style=black] (5) at (-2, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=geq] (8) at (-0.25, -1.75) {};
		\node [style=geq] (9) at (-0.25, -0.5) {};
		\node [style=geq] (10) at (-0.25, 0.75) {};
		\node [style=geq] (11) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=-180, out=60] (5) to (11);
		\draw [in=165, out=-60] (5) to (9);
		\draw [in=-165, out=75, looseness=0.75] (4) to (10);
		\draw [in=-180, out=-60] (4) to (8);
		\draw [in=-105, out=0] (8) to (2);
		\draw [in=135, out=0] (9) to (2);
		\draw [in=-135, out=0] (10) to (3);
		\draw [in=105, out=0] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (3) at (-1.75, 0.75) {};
		\node [style=black] (4) at (-0.5, 0) {};
		\node [style=geq] (5) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=geq] (10) at (2, 0.75) {};
		\node [style=black] (11) at (0.75, 0) {};
		\node [style=geq] (12) at (2, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (4);
		\draw [in=0, out=-120] (4) to (5);
		\draw [bend right] (10) to (11);
		\draw [in=180, out=-60] (11) to (12);
		\draw (4) to (11);
		\draw (9.center) to (3);
		\draw (8.center) to (5);
		\draw (10) to (16.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, 0) {};
		\node [style=geq] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=75] (0) to (2.center);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, 0) {};
		\node [style=geq] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=leq] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-meet-geq.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=leq] (4) at (2.25, -1) {};
		\node [style=geq] (5) at (2.25, 1) {};
		\node [style=black] (6) at (4.25, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4);
		\draw (6) to (7.center);
		\draw [in=105, out=0] (9.center) to (6);
		\draw [in=-105, out=0] (8.center) to (6);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/leq-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=reg] (2) at (-2.5, 0) {$r$};
		\node [style=none] (3) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/letter-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$a$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$a$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$a$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$a$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$a$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$a$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$a$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$a$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=white] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=coreg] (5) at (-0.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.00] (1.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (5) to (3);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=white] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=white] (4) at (2, -0) {};
		\node [style=black] (5) at (3.5, -0) {};
		\node [style=white] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=120, out=0, looseness=1.00] (2) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-0.5, 0.75) {$n$};
		\node [style=none] (1) at (3, -0) {};
		\node [style=coreg] (2) at (2, -0) {$n$};
		\node [style=white] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-120, out=0, looseness=1.00] (5.center) to (3);
		\draw [in=120, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (2);
		\draw (6.center) to (0);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/place-co-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=yn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=yn] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=yn] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=98, looseness=1.00] (0) to (5);
		\draw (6.center) to (3);
		\draw [style=arrow] (4.center) to (5);
		\draw [style=arrow] (2.center) to (1);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0.75) {};
		\node [style=white] (1) at (-0.25, 0.75) {};
		\node [style=white] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.00] (0) to (1);
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw (3.center) to (0);
		\draw [in=75, out=180, looseness=1.00] (1) to (2.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.5, -0) {$r$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.75, -0.75) {$r$};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (-3.75, 0.75) {$r$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3.5, -0.75) {$r$};
		\node [style=black] (1) at (2.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=reg] (3) at (3.5, 0.75) {$r$};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$r$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=reg] (1) at (-2.25, -0) {$r$};
		\node [style=none] (2) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$rs$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-4, -0) {$r$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=reg] (2) at (-2.5, -0) {$s$};
		\node [style=none] (3) at (-5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.5, -0) {};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=black] (2) at (2.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$0$};
		\node [style=none] (2) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$r+s$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.5, -0.75) {$s$};
		\node [style=white] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=reg] (3) at (-3.5, 0.75) {$r$};
		\node [style=black] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$r$};
		\node [style=none] (2) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-co-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=reg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=coreg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-4, 0) {$r$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=geq] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/x-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$x$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$x$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$x$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=black] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=black] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$x$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/zero-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=leq] (1) at (2.25, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounitn-wunitn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (14) at (-0.75, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (0.25, 0.5) {\scriptsize $n$};
		\node [style=black] (29) at (-2, 0) {};
		\node [style=none] (31) at (-3.25, 0) {};
		\node [style=none] (32) at (-3, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (27.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunit-dup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (-1, 0) {dup};
		\node [style=black] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24);
		\draw [in=180, out=15] (14) to (27.center);
		\draw [in=-180, out=-15] (14) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-conv-L-minus-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (3.25, 0) {};
		\node [style=black] (14) at (-1, 0) {};
		\node [style=basic rounded box] (22) at (1, 1) {\textsf{L}};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=basic rounded box] (25) at (0.5, -1) {\textsf{L}};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=reg] (27) at (2, -1) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=0.75] (9) to (22);
		\draw (14) to (24.center);
		\draw [in=180, out=60] (14) to (22);
		\draw [in=-180, out=-60] (14) to (25);
		\draw (9) to (26.center);
		\draw (25) to (27);
		\draw [bend right] (27) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (1.5, 0) {};
		\node [style=basic rounded box] (22) at (0, 0.75) {$C$};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=black] (26) at (2.5, 0) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (-1.5, 1.25) {\scriptsize $m$};
		\node [style=none] (29) at (-1.5, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105] (9) to (22);
		\draw (9) to (26);
		\draw (25.center) to (27.center);
		\draw [in=-105, out=0] (27.center) to (9);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-black-small-n.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0.75, 1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-black-small.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-dupn-+-dupn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (2.25, 0) {dup};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (3.75, 0.5) {\scriptsize $n$};
		\node [style=small rounded box] (29) at (-2.25, 0) {dup};
		\node [style=none] (31) at (-4, 0) {};
		\node [style=none] (32) at (-3.75, 0.5) {\scriptsize $n$};
		\node [style=basic rounded box] (33) at (0, 0) {$+$};
		\node [style=none] (34) at (-1, 0.5) {\scriptsize $1$};
		\node [style=none] (35) at (1, 0.5) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (27.center);
		\draw (29) to (31.center);
		\draw (29) to (33);
		\draw (33) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-parallel-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=basic rounded box] (10) at (0, 1) {$d_1$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=basic rounded box] (18) at (0, -1) {$d_2$};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (-2, 1.5) {\scriptsize $n_1$};
		\node [style=none] (28) at (2, 1.5) {\scriptsize $m_1$};
		\node [style=none] (30) at (-2, -0.5) {\scriptsize $n_2$};
		\node [style=none] (31) at (2, -0.5) {\scriptsize $m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-sequential-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=basic rounded box] (2) at (-1.25, 0) {$c$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (6) at (0, 0.5) {\scriptsize $m$};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=basic rounded box] (9) at (1.25, 0) {$d$};
		\node [style=none] (10) at (3.25, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (3.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=black] (27) at (0.25, 1.25) {};
		\node [style=black] (30) at (0.25, -1.25) {};
		\node [style=black] (35) at (4.5, 1.25) {};
		\node [style=none] (36) at (3, 2) {};
		\node [style=none] (37) at (3.5, 0.75) {};
		\node [style=black] (38) at (4.5, -1.25) {};
		\node [style=none] (39) at (3.5, -0.75) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=geq] (41) at (1.5, 2) {};
		\node [style=geq] (42) at (1.5, 0.75) {};
		\node [style=geq] (43) at (1.5, -0.75) {};
		\node [style=geq] (44) at (1.5, -2) {};
		\node [style=reg] (45) at (3.25, 0.75) {$-1$};
		\node [style=reg] (46) at (3.25, -2) {$-1$};
		\node [style=none] (47) at (5.5, 1.25) {};
		\node [style=none] (48) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [bend left] (14) to (27);
		\draw [bend right] (14) to (30);
		\draw [in=0, out=120] (35) to (36.center);
		\draw [in=0, out=-120] (35) to (37.center);
		\draw [in=0, out=120] (38) to (39.center);
		\draw [in=15, out=-120] (38) to (40.center);
		\draw (41) to (36.center);
		\draw (44) to (46);
		\draw (38) to (48.center);
		\draw (35) to (47.center);
		\draw (42) to (45);
		\draw (43) to (39.center);
		\draw [bend left] (27) to (41);
		\draw [bend right] (27) to (42);
		\draw [bend left] (30) to (43);
		\draw [bend right] (30) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-black-minus-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=reg] (5) at (1.25, 1) {$-1$};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-black-small-n.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-0.25, 1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-black-small.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (1.5, 0) {};
		\node [style=basic rounded box] (22) at (0, 0.75) {$D$};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=black] (26) at (2.5, 0) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (-1.5, 1.25) {\scriptsize $m$};
		\node [style=none] (29) at (-1.5, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105] (9) to (22);
		\draw (9) to (26);
		\draw (25.center) to (27.center);
		\draw [in=-105, out=0] (27.center) to (9);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-op.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, -0.75) {};
		\node [style=black] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=basic rounded box] (5) at (0, 0) {$d$};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=black] (8) at (2, 0.75) {};
		\node [style=black] (9) at (3, 0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-3.75, 2) {\scriptsize $n$};
		\node [style=none] (16) at (3.25, -1) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (7.center) to (4.center);
		\draw (8) to (9);
		\draw [in=105, out=0] (11.center) to (8);
		\draw [in=-105, out=0] (10.center) to (8);
		\draw (5) to (10.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diode-def-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=white] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diode-def-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (1.5, 0) {};
		\node [style=white] (1) at (2.75, 0) {};
		\node [style=black] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (4);
		\draw [bend left] (4) to (0);
		\draw [in=180, out=-45, looseness=0.75] (4) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diode-lagrange-union.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=black] (4) at (-7.75, -0.75) {};
		\node [style=none] (5) at (-9, -0.75) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (-9, 1.5) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=white] (10) at (5, 0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=none] (12) at (6.25, -1.5) {};
		\node [style=none] (13) at (-6.25, 0) {$\big($};
		\node [style=none] (14) at (3.5, 0) {$\big)$};
		\node [style=none] (15) at (-5.75, 0) {};
		\node [style=leq] (16) at (-4.75, 0) {};
		\node [style=white] (17) at (-3.75, 0) {};
		\node [style=white] (18) at (-3, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1.5, 0) {$\cup$};
		\node [style=leq] (21) at (2, 0) {};
		\node [style=white] (22) at (0.75, 0) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=white] (24) at (0, 0) {};
		\node [style=none] (25) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend left] (4) to (0.center);
		\draw [in=180, out=-60] (4) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-120, out=0, looseness=0.75] (1.center) to (10);
		\draw [in=120, out=0] (9.center) to (10);
		\draw (10) to (11.center);
		\draw (7.center) to (12.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (18) to (19.center);
		\draw (21) to (22);
		\draw (21) to (23.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diode-lagrange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (1.75, 0) {$-1$};
		\node [style=small rounded box] (1) at (3.5, 0) {\textsf{L}};
		\node [style=black] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=white] (10) at (5, 0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=none] (12) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (4);
		\draw [bend left] (4) to (0);
		\draw [in=180, out=-60] (4) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-120, out=0, looseness=0.75] (1) to (10);
		\draw [in=120, out=0] (9.center) to (10);
		\draw (10) to (11.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/diode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (20.center);
		\draw (17.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dup-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (-1, 0) {dup};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (2.25, -0.25) {\scriptsize $n$};
		\node [style=small rounded box] (32) at (1, -0.75) {dup};
		\node [style=none] (35) at (2.5, -0.75) {};
		\node [style=none] (36) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [in=180, out=15] (14) to (27.center);
		\draw [in=-180, out=-15] (14) to (30.center);
		\draw (32) to (35.center);
		\draw (30.center) to (32);
		\draw (27.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dup-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (-1, 0) {dup};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none,anchor=west] (28) at (0, 0.5) {${}^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (14) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (-1, 0) {dup};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [in=180, out=15] (14) to (27.center);
		\draw [in=-180, out=-15] (14) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-4.75, 1.5) {};
		\node [style=black] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (3.75, 2.5) {};
		\node [style=reg] (5) at (0.25, 2.5) {$r$};
		\node [style=black] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=white] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=reg] (15) at (0.25, 1.25) {$s$};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (3.75, -2.5) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (-4.75, -2.5) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=black] (21) at (-3.5, -2.5) {};
		\node [style=white] (22) at (2.5, -2.5) {};
		\node [style=none] (23) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (0.center) to (5);
		\draw [in=-75, out=180] (9.center) to (8);
		\draw [in=180, out=75] (8) to (10.center);
		\draw (3.center) to (8);
		\draw (5) to (4.center);
		\draw (14.center) to (11);
		\draw [in=0, out=-105] (11) to (12.center);
		\draw [in=0, out=105] (11) to (13.center);
		\draw (10.center) to (15);
		\draw (15) to (13.center);
		\draw [in=180, out=0] (9.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [in=180, out=0] (20.center) to (12.center);
		\draw (19.center) to (21);
		\draw (17.center) to (22);
		\draw (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/delete.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/generators/zero.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/geq-wcounit-wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (9) at (-1, 0) {};
		\node [style=white] (14) at (1.25, 0) {};
		\node [style=white] (22) at (0.25, 0) {};
		\node [style=none] (23) at (-2.25, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (22);
		\draw (23.center) to (9);
		\draw (14) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hyperplane-affine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (9) at (2, 0) {$H$};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14.center);
		\draw [in=-180, out=0] (15.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw [in=180, out=0] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hyperplane-neg-halfspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (9) at (1.75, 0) {$H$};
		\node [style=white] (14) at (4, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=leq] (22) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (20.center);
		\draw (9) to (22);
		\draw (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hyperplane-pos-halfspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (9) at (1.75, 0) {$H$};
		\node [style=white] (14) at (4, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=geq] (22) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (15.center) to (20.center);
		\draw (9) to (22);
		\draw (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/intersect-hyperplanes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 0) {$\dots$};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=reg] (13) at (0.5, 1.25) {$H_0$};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=reg] (21) at (0.5, -1.25) {$H_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8.center);
		\draw [in=180, out=75] (6) to (9.center);
		\draw (13) to (11.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leq+wcounit-wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle left] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=white] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=white] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leq-wcounit+wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (0.25, 0.5) {};
		\node [style=white] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=white] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leq-wcounit-wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (9) at (-1, 0) {};
		\node [style=white] (14) at (1.25, 0) {};
		\node [style=white] (22) at (0.25, 0) {};
		\node [style=none] (23) at (-2.25, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (22);
		\draw (23.center) to (9);
		\draw (14) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/max-def-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
		\node [style=leq] (30) at (-1.25, 0.75) {};
		\node [style=none] (32) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (27.center) to (29.center);
		\draw [bend left] (14) to (27.center);
		\draw (30) to (32.center);
		\draw [bend right] (14) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/max-def-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=leq] (30) at (-1.25, -0.75) {};
		\node [style=none] (32) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (27.center) to (29.center);
		\draw [bend right] (14) to (27.center);
		\draw (30) to (32.center);
		\draw [bend left] (14) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/max-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (1.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=reg] (13) at (0, 0) {max};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [in=0, out=180] (6.center) to (8.center);
		\draw [in=0, out=180] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/max.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=reg] (13) at (0, 0) {max};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw [in=0, out=180] (6.center) to (8.center);
		\draw [in=0, out=180] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-2.75, 0) {$k_i$};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-3.75, -0.25) {};
		\node [style=none] (16) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2);
		\draw (15.center) to (14.center);
		\draw (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 0) {$\dots$};
		\node [style=white] (11) at (2.25, 1.25) {$d_0$};
		\node [style=reg] (13) at (0.5, 1.25) {$H_0$};
		\node [style=white] (20) at (2.25, -1.25) {$d_k$};
		\node [style=reg] (21) at (0.5, -1.25) {$H_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8.center);
		\draw [in=180, out=75] (6) to (9.center);
		\draw (13) to (11);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relu-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=white] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=reg] (13) at (0, 0.25) {max};
		\node [style=none] (14) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw [in=0, out=-180] (6.center) to (8);
		\draw [in=0, out=-180] (6.center) to (9.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-compact.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, -0.75) {};
		\node [style=black] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=black] (8) at (-2.25, 0.75) {};
		\node [style=black] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (14) at (3.75, 1.5) {};
		\node [style=none] (15) at (3.5, 2) {\scriptsize $n$};
		\node [style=none] (16) at (-3.5, -1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (2.center) to (4.center);
		\draw (7.center) to (4.center);
		\draw (8) to (9);
		\draw [in=75, out=180] (11.center) to (8);
		\draw [in=-75, out=180] (10.center) to (8);
		\draw (14.center) to (11.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-from-+-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {\scriptsize $n$};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-4.75, 0.5) {\scriptsize $n$};
		\node [style=white] (34) at (-2.25, 1.25) {};
		\node [style=white] (35) at (0.75, -0.25) {};
		\node [style=black] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (1.75, 2.5) {\scriptsize $n$};
		\node [style=black] (40) at (-0.25, 0.5) {};
		\node [style=white] (43) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (36);
		\draw [bend right=60, looseness=0.50] (36) to (35);
		\draw (35) to (27.center);
		\draw [bend left] (36) to (34);
		\draw [in=-180, out=60] (34) to (37.center);
		\draw (37.center) to (38.center);
		\draw [bend right] (34) to (43);
		\draw [bend left] (40) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-from-+-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {\scriptsize $n$};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-4.75, 0.5) {\scriptsize $n$};
		\node [style=white] (34) at (-2.25, 1.25) {};
		\node [style=white] (35) at (0.75, -0.25) {};
		\node [style=black] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (1.75, 2.5) {\scriptsize $n$};
		\node [style=white] (40) at (-0.25, 0.5) {};
		\node [style=black] (43) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (36);
		\draw [bend right=60, looseness=0.50] (36) to (35);
		\draw (35) to (27.center);
		\draw [bend left] (36) to (34);
		\draw [in=-180, out=60] (34) to (37.center);
		\draw (37.center) to (38.center);
		\draw [bend right] (34) to (43);
		\draw [bend left] (40) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-from-+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {\scriptsize $n$};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-4.75, 0.5) {\scriptsize $n$};
		\node [style=basic rounded box] (33) at (-0.75, 0.5) {$+$};
		\node [style=white] (34) at (-2.25, 1.25) {};
		\node [style=white] (35) at (0.75, -0.25) {};
		\node [style=black] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-0.75, 2) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (1.75, 2.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (36);
		\draw [bend right=60, looseness=0.50] (36) to (35);
		\draw (35) to (27.center);
		\draw [in=120, out=0] (33) to (35);
		\draw [bend left] (36) to (34);
		\draw [in=180, out=-60] (34) to (33);
		\draw [in=180, out=60] (34) to (37.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.25) {\scriptsize $n$};
		\node [style=none] (11) at (0.75, -0.25) {\scriptsize $n$};
		\node [style=none] (12) at (-2.25, 0.5) {\scriptsize $n$};
		\node [style=black] (13) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=-180, out=0] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 1.5) {\scriptsize $n$};
		\node [style=none] (11) at (1, -0.5) {\scriptsize $n$};
		\node [style=none] (12) at (-1.75, 0.5) {\scriptsize $n$};
		\node [style=small rounded box] (13) at (-0.75, 0) {\scriptsize $\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw [in=180, out=0] (6.center) to (8.center);
		\draw [in=180, out=0] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/union-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -1.25) {\scriptsize $n$};
		\node [style=none] (11) at (0.75, 0.25) {\scriptsize $n$};
		\node [style=none] (12) at (-2.25, -0.5) {\scriptsize $n$};
		\node [style=black] (13) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=180, out=0] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/valuation-intersect-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=reg] (8) at (0.5, -1) {$A$};
		\node [style=reg] (9) at (0.5, 1) {$A$};
		\node [style=place] (27) at (2, -1) {$v'$};
		\node [style=place] (28) at (2, 1) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (9) to (28);
		\draw (8) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/valuation-intersect-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (6) at (-1, 0) {};
		\node [style=place] (8) at (0.5, -1) {$d$};
		\node [style=place] (9) at (0.5, 1) {$d$};
		\node [style=none] (26) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (26.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/valuation-intersect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-2.25, 0) {$A$};
		\node [style=black] (6) at (-1, 0) {};
		\node [style=place] (8) at (0.5, -1) {$v'$};
		\node [style=place] (9) at (0.5, 1) {$v$};
		\node [style=none] (26) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2);
		\draw [in=180, out=-75] (6) to (8);
		\draw [in=180, out=75] (6) to (9);
		\draw (26.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vdash-minusvdash-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (3.5, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=leq] (27) at (0.25, -1) {};
		\node [style=white] (28) at (2.5, -1) {};
		\node [style=white] (29) at (1.5, -1) {};
		\node [style=geq] (30) at (0.25, 1) {};
		\node [style=white] (31) at (2.5, 1) {};
		\node [style=white] (32) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend right] (14) to (27);
		\draw [bend right] (28) to (9);
		\draw (30) to (32);
		\draw [bend left] (14) to (30);
		\draw [bend left] (31) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vdash-minusvdash-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (3.5, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=geq] (27) at (0.25, 1) {};
		\node [style=white] (28) at (2.5, 1) {};
		\node [style=white] (29) at (1.5, 1) {};
		\node [style=black] (31) at (2.5, -1) {};
		\node [style=white] (32) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend left] (14) to (27);
		\draw [bend left] (28) to (9);
		\draw [bend right] (31) to (9);
		\draw [bend right] (14) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vdash-minusvdash-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (3.5, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=leq] (27) at (0.25, -1) {};
		\node [style=white] (28) at (2.5, -1) {};
		\node [style=white] (29) at (1.5, -1) {};
		\node [style=black] (31) at (2.5, 1) {};
		\node [style=white] (32) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw (27) to (29);
		\draw [bend right] (14) to (27);
		\draw [bend right] (28) to (9);
		\draw [bend left] (31) to (9);
		\draw [bend left] (14) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vdash-minusvdash-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (2.5, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=white] (27) at (0.25, -1) {};
		\node [style=black] (28) at (1.25, -1) {};
		\node [style=black] (31) at (1.25, 1) {};
		\node [style=white] (32) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw (9) to (26.center);
		\draw [bend right] (14) to (27);
		\draw [bend right] (28) to (9);
		\draw [bend left] (31) to (9);
		\draw [bend left] (14) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-conv-vdash-minusvdash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (9) at (3.5, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=basic rounded box] (22) at (1.25, 1) {$\vdash$};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=basic rounded box] (25) at (2.25, -1) {$\vdash$};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=reg] (27) at (0.25, -1) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=0.75] (9) to (22);
		\draw (14) to (24.center);
		\draw [in=180, out=60] (14) to (22);
		\draw (9) to (26.center);
		\draw [bend right] (25) to (9);
		\draw [bend right] (14) to (27);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-L-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (1.75, 0.75) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=basic rounded box] (22) at (0.5, 0.75) {\textsf{L}};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (22);
		\draw (14) to (24.center);
		\draw [in=180, out=60] (14) to (22);
		\draw [in=-180, out=-60] (14) to (25.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-geq-wcounit-wbone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=geq] (27) at (0, 0.75) {};
		\node [style=white] (28) at (2.25, 0.75) {};
		\node [style=white] (29) at (1.25, 0.75) {};
		\node [style=white] (31) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [in=-180, out=-60] (14) to (25.center);
		\draw (25.center) to (26.center);
		\draw (27) to (29);
		\draw (28) to (31);
		\draw [bend left] (14) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-wcounit-wunit-geq-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (14) at (-1, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (4.75, -0.75) {};
		\node [style=white] (28) at (1.5, 0.75) {};
		\node [style=white] (29) at (0.25, 0.75) {};
		\node [style=white] (31) at (4, 0.75) {};
		\node [style=leq] (32) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24.center);
		\draw [in=-180, out=-60] (14) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32) to (31);
		\draw (28) to (32);
		\draw [bend left] (14) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcounit+leq-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (0) at (0.25, -0.5) {};
		\node [style=white] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=white] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcounit-wunit-geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=geq] (9) at (1.25, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=white] (22) at (0, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (22);
		\draw (23.center) to (9);
		\draw (14) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcounit-wunit-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leq] (9) at (1.25, 0) {};
		\node [style=white] (14) at (-1, 0) {};
		\node [style=white] (22) at (0, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (22);
		\draw (23.center) to (9);
		\draw (14) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcounitn-bunitn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.75, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (0.25, 0.5) {\scriptsize $n$};
		\node [style=white] (29) at (-2, 0) {};
		\node [style=none] (31) at (-3.25, 0) {};
		\node [style=none] (32) at (-3, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (27.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-dup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (14) at (-1, 0) {dup};
		\node [style=white] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (24);
		\draw [in=180, out=15] (14) to (27.center);
		\draw [in=-180, out=-15] (14) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/z-compact.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, -0.75) {};
		\node [style=black] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=black] (8) at (2, 0.75) {};
		\node [style=black] (9) at (3, 0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-3.75, 2) {\scriptsize $n$};
		\node [style=none] (16) at (3.25, -1) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (2.center) to (4.center);
		\draw (7.center) to (4.center);
		\draw (8) to (9);
		\draw [in=105, out=0] (11.center) to (8);
		\draw [in=-105, out=0] (10.center) to (8);
		\draw (14.center) to (11.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

